Optimal Auctions vs. Anonymous Pricing: Beyond Linear Utility

The revenue optimal mechanism for selling a single item to agents with independent but non-identically distributed values is complex for agents with linear utility (Myerson,1981) and has no closed-form characterization for agents with non-linear utility (cf. Alaei et al., 2012). Nonetheless, for linear utility agents satisfying a natural regularity property, Alaei et al. (2018) showed that simply posting an anonymous price is an e-approximation. We give a parameterization of the regularity property that extends to agents with non-linear utility and show that the approximation bound of anonymous pricing for regular agents approximately extends to agents that satisfy this approximate regularity property. We apply this approximation framework to prove that anonymous pricing is a constant approximation to the revenue optimal single-item auction for agents with public-budget utility, private-budget utility, and (a special case of) risk-averse utility.

==> Paper/figure/figure-close-exante.tex <==
\begin{tikzpicture}[scale = 0.5]
%\fill[gray!40!white] (0, 0) -- (8, 0) -- (8, 7) -- (0, 7);

\draw (-0.2,0) -- (12.5, 0);
\draw (0, -0.2) -- (0, 6);


\draw plot [smooth, tension=0.6] coordinates { (0,0) (0.45, 1.4) (0.9,2.25)};
\draw plot [smooth, tension=0.6] coordinates { (0.9,2.25) (1.2, 2.15) (1.5, 1.9) (2,1.7) (3, 2.3)};
\draw plot [smooth, tension=0.6] coordinates {(3,2.3) (4,2.9) (5, 3)};
\draw plot [smooth, tension=0.6] coordinates {(5, 3) (7.5, 1.2) (10,1.1) (12,0)};
% \draw [dashed] plot [smooth, tension=0.6] coordinates { (0,0) (0.8,2) (2,2.6) (4, 3.28) (7.5, 1.2) (10,1.1) (12,0)};



\begin{scope}[very thick]

\draw plot [smooth, tension=0.6] coordinates { (0,0) (2,4) (8, 5) (12,0)};


\draw [gray, dashed] plot [smooth, tension=0.6] coordinates { (0,0) (0.45, 1.4) (0.9,2.25)};
\draw [gray, dashed] (0.9,2.25) -- (3,2.25);

% \draw [gray, dashed] plot [smooth, tension=0.6] coordinates { (0.9,2.25) (1.2, 2.15) (1.5, 1.9) (2,1.7) (3, 2.3)};
\draw [gray, dashed] plot [smooth, tension=0.6] coordinates {(3,2.3) (4,2.9) (5, 3)};
\draw [gray, dashed] plot (5, 3) -- (12, 3);
% \draw [gray, dashed] plot [smooth, tension=0.6] coordinates {(5, 3) (7.5, 1.2) (10,1.1) (12,0)};
\end{scope}


\draw [dotted] plot [smooth, tension=0.6] coordinates { (0,0) (2, 2) (8, 2.5) (12, 0) };
% \draw plot [smooth, tension=0.6] coordinates { (0,0) (2, 2.5) (8, 3.125) (12, 0) };

% \draw [gray, dotted] (0, 3.35) -- (12, 3.35);


\draw (0, -0.8) node {$0$};
\draw (12, -0.8) node {$1$};

\draw (3.6, 5.6) node {$\revcurve$};
\draw (8, 0.6) node {$\cumprice$};
\draw (8, 3.6) node {$\cumprice'$};
\draw (4, 1.8) node {$\sfrac{\revcurve}{\zeta}$};

\end{tikzpicture}



==> Paper/figure/figure-close.tex <==
\begin{tikzpicture}[scale = 0.5]
%\fill[gray!40!white] (0, 0) -- (8, 0) -- (8, 7) -- (0, 7);

\draw (-0.2,0) -- (12.5, 0);
\draw (0, -0.2) -- (0, 6);

\begin{scope}[very thick]
\draw plot [smooth, tension=0.6] coordinates { (0,0) (1,3.6) (5, 5) (12,0)};
\end{scope}

\draw plot [smooth, tension=0.6] coordinates { (0,0) (0.8,2) (4, 3.5) (7.5, 1.5) (9,1.1) (12,0)};

\draw [dotted] plot [smooth, tension=0.7] coordinates { (0,0) (1,1.8) (4, 2.6) (6, 2) };
\draw [dotted] (6,0) -- (6, 2);

\draw (0, -0.8) node {$0$};
\draw (6, -0.8) node {$\sfrac{1}{\beta}$};
\draw (12, -0.8) node {$1$};

\draw (3.6, 5.8) node {$\revcurve$};
\draw (3.6, 4.1) node {$\cumprice$};
\draw (3.6, 1.8) node {$\sfrac{\revcurve}{\alpha}$};
% \draw (3.4, -0.8) node {$\exanteprobability$};
% \draw (4.8, -0.8) node {$\correspondingquant$};
% \draw (9.8, 9) node {$\sfrac{\exanteprice}{\alpha}$};
% \draw (5, 9) node {$\exanteprice$};

\end{tikzpicture}



==> Paper/figure/figure-decomposeh.tex <==
\begin{tikzpicture}[scale = 0.5]

\draw (-0.2,0) -- (11.5, 0);
\draw (0, -0.2) -- (0, 6.2);

\draw (5.7,2) -- (16.2, 2);
\draw (6, 1.7) -- (6, 8.2);

\begin{scope}[ultra  thick]


% \draw [dashed] plot [smooth, tension=0.7] coordinates { (0,0) (3, 0.8) (6, 2)};
% \draw [dashed] plot [smooth, tension=0.8] coordinates {(6, 2) (9, 4) (11,6)};

\draw [gray, dashed] plot [smooth, tension=0.8] coordinates {(6, 2) (9, 4) (11,6)};
\draw [gray, dashed] plot [smooth, tension=0.8] coordinates {(11,8) (16, 8)};


\end{scope}


\draw  plot [smooth, tension=0.7] coordinates { (0,0) (3, 0.8) (6, 2)};
\draw  plot [smooth, tension=0.8] coordinates {(6, 2) (9, 4) (11,6)};

\draw [gray, dotted] (11, 0) -- (11, 8);
\draw [gray, dotted] (6, 0) -- (6, 2);
\draw [gray, dotted] (6, 8) -- (11, 8);

\draw (0, -0.8) node {$0$};

\draw (6, -0.2) -- (6, 0.2);
\draw (6, -0.8) node {$\alloc^*_\wealth$};

\draw (11, -0.2) -- (11, 0.2);
\draw (11, -0.8) node {$1$};

\draw (5.8, 8) -- (6.2, 8);
\draw (5.3, 8) node {$\infty$};


\draw (16, 1.8) -- (16, 2.2);
\draw (16, 1.2) node {$1$};


\draw %[green] 
(9, 5) node {$\APFL_{\wealth}$};
\draw (4.3, 2) node {$\APF_{\wealth}$};


\end{tikzpicture}



==> Paper/figure/figure-decomposel.tex <==
\begin{tikzpicture}[scale = 0.5]

\draw (-0.2,0) -- (11.5, 0);
\draw (0, -0.2) -- (0, 7.2);



\begin{scope}[ultra  thick]

% \draw [dashed] plot [smooth, tension=0.7] coordinates { (0,0) (3, 0.8) (6, 2)};
% \draw [dashed] plot [smooth, tension=0.8] coordinates {(6, 2) (9, 4) (11,6)};


\draw [gray, dashed] plot [smooth, tension=0.7] coordinates { (0,0) (3, 0.8) (6, 2)};
\draw [gray, dashed] plot [smooth, tension=0.7] coordinates {(6, 7) (11, 7)};



\end{scope}


\begin{scope}%[]

\draw  plot [smooth, tension=0.7] coordinates { (0,0) (3, 0.8) (6, 2)};
\draw  plot [smooth, tension=0.8] coordinates {(6, 2) (9, 4) (11,6)};
\end{scope}

\draw (0, -0.8) node {$0$};
%\draw (-0.8, 0) node {$0$};
\draw (6, -0.2) -- (6, 0.2);
\draw (6, -0.8) node {$\alloc^*_\wealth$};

\draw (11, -0.2) -- (11, 0.2);
\draw (11, -0.8) node {$1$};

\draw (-0.2, 7) -- (0.2, 7);
\draw (-0.7, 7) node {$\infty$};

\draw [gray, dotted] (6, 0) -- (6, 7);
\draw [gray, dotted] (0, 7) -- (6, 7);

\draw (11, 5) node {$\APF_{\wealth}$};
\draw (6.7, 6.3) %[red] 
node {$\APFS_{\wealth}$};


\end{tikzpicture}



==> Paper/figure/figure-random_price_myerson.tex <==
\begin{tikzpicture}[scale = 0.45]



% \draw [name path = E, white] (6, 
% 4.714285714285714) -- (0, 0);

\draw [name path = E, white] (0, 0) .. controls 
(2, 5.5) .. (6, 4.714285714285714);

\draw [name path global = B, white]
(6, 4.714285714285714) .. controls 
(11, 3.75) .. (12, 0);

\fill[color=gray!40!white] (0, 0) -- (6, 4.714285714285714) 
-- (12, 0);


\tikzfillbetween[of=B and E]{gray!40!white};


\draw[color=gray!40!white]
(6, 4.714285714285714) -- (12,0);
\fill[color=white] (0, 0) -- (2.9, 5.9)
-- (0, 5.9) -- (0, 0);



\fill[pattern=north west lines, pattern color=gray!20!white] (0, 0) -- (0, 5.1) 
-- (12, 5.1) -- (12, 0);


\draw (-0.2,0) -- (12.5, 0);
\draw (0, -0.2) -- (0, 6);

\begin{scope}[very thick]

% \draw [dotted] (6.7, 0) -- (6.7, 7.3);
% \draw [dotted] (4.8, 0) -- (4.8, 4.8);
% \draw [dotted] (3.4, 0) -- (3.4, 6.8);

%\draw plot [smooth, tension=0.6] coordinates { (0,0) (1,3.6) (4, 5) (8,4) (12,0)};

\draw [name path global = A](0, 0) .. controls 
(2, 5.5) .. (6, 4.714285714285714);

\draw [name path global = F]
(6, 4.714285714285714) .. controls 
(11, 3.75) .. (12, 0);


\end{scope}



%\draw (0, 5.1) -- (12, 5.1);


\draw [name path = C, dashed, thick] (0, 0) -- (3.45, 5.7);
\draw [name path = D, dotted, thick] (0, 0) -- 
(2.9, 5.9);

\draw (0, -0.8) node {$0$};
\draw (12, -0.8) node {$1$};

\draw (4.2, 5.9) node {$\myersonReserve$};
\draw (2.3, 5.9) node {$\wealth$};

\draw [gray, dashed] (0, 5.1) -- (12, 5.1);
\draw [gray, dashed] (12, 0) -- (12, 5.1);
\draw (-1.5, 5.2) node
{$\cumpricelinear(\quant^*)$};
\draw (-0.1, 5.1) -- (0.1, 5.1);

\draw [gray, dotted] (3.07, 5.1) -- (3.07, 0);
\draw (3.07, 0.1) -- (3.07, -0.1);

\draw (3.07, -0.8) node{$\quant^*$};

%\draw [gray, dotted] (9, 4.05) -- (12, 4.05);
\draw [gray, dotted] (12, 0) -- (12, 4.05);

\end{tikzpicture}



% \begin{tikzpicture}[scale = 0.5]

% \draw (-0.2,0) -- (12.5, 0);
% \draw (0, -0.2) -- (0, 6);

% \begin{scope}[very thick]

% % \draw [dotted] (6.7, 0) -- (6.7, 7.3);
% % \draw [dotted] (4.8, 0) -- (4.8, 4.8);
% % \draw [dotted] (3.4, 0) -- (3.4, 6.8);

% \draw plot [smooth, tension=0.6] coordinates { (0,0) (1,3.6) (4, 5) (8,4) (12,0)};

% % \draw [dashed] plot [smooth, tension=0.6] coordinates { (0,0) (0.8,2) (4, 3.5) (7.5, 1.5) (9,1.1) (12,0)};
% \draw (0, 0) -- (12, 3);
% \draw (0, 0) -- (7, 5.5);
% % \draw (0, 0) -- (4.5, 9);

% \end{scope}


% \draw (0, -0.8) node {$0$};
% \draw (12, -0.8) node {$1$};

% \draw (12, 3.5) node {$\price$};
% \draw (7.5, 5.5) node {$\wealth$};

% \draw [gray, dotted] (0, 4.8) -- (6, 4.8);
% \draw (-2.5, 4.8) node {$\Rev[\wealth]{\OPT}$};

% \draw [gray, dotted] (9.7, 2.4) -- (12, 2.4);
% \draw [gray, dotted] (12, 0) -- (12, 2.4);

% \end{tikzpicture}



==> Paper/figure/figure-random_price_wealth.tex <==
\begin{tikzpicture}[scale = 0.45]



\draw [name path = E, white] (6, 4.714285714285714) -- (0, 0);

\draw [name path global = B, white]
(6, 4.714285714285714) .. controls 
(11, 3.75) .. (12, 0);

\fill[color=gray!40!white] (0, 0) -- (6, 4.714285714285714) 
-- (12, 0);
\draw[color=gray!40!white]
(6, 4.714285714285714) -- (12,0);
% \fill[color=gray!40!white] (9, 4.05) -- (12, 4.05)
% -- (12, 0) -- (9, 0);



\tikzfillbetween[of=B and E]{gray!40!white};




\fill[pattern=north west lines, pattern color=gray!20!white] (0, 0) -- (0, 4.714285714285714) 
-- (12, 4.714285714285714) -- (12, 0);


\draw (-0.2,0) -- (12.5, 0);
\draw (0, -0.2) -- (0, 6);

\begin{scope}[very thick]

% \draw [dotted] (6.7, 0) -- (6.7, 7.3);
% \draw [dotted] (4.8, 0) -- (4.8, 4.8);
% \draw [dotted] (3.4, 0) -- (3.4, 6.8);

%\draw plot [smooth, tension=0.6] coordinates { (0,0) (1,3.6) (4, 5) (8,4) (12,0)};

\draw [name path global = A](0, 0) .. controls 
(2, 5.5) .. (6, 4.714285714285714);

\draw [name path global = F]
(6, 4.714285714285714) .. controls 
(11, 3.75) .. (12, 0);


\end{scope}



%\draw (0, 5.1) -- (12, 5.1);


\draw [name path = C, dashed, thick] (0, 0) -- (3.45, 5.7);
\draw [name path = D, dotted, thick] (0, 0) -- (7, 5.5);

\draw (0, -0.8) node {$0$};
\draw (12, -0.8) node {$1$};

\draw (4.2, 5.9) node {$\myersonReserve$};
\draw (7.5, 5.5) node {$\wealth$};

\draw [gray, dashed] (0, 4.714285714285714) -- (12, 4.714285714285714);
\draw [gray, dashed] (12, 0) -- (12, 4.714285714285714);
\draw (-1.5, 4.8) node
{$\cumpricelinear(\quant^*)$};
\draw (-0.1, 4.714285714285714) -- (0.1, 4.714285714285714);

\draw [gray, dotted] 
(6.045, 4.714285714285714) -- (6.045, 0);
\draw (6.045, 0.1) -- (6.045, -0.1);

\draw (6.045, -0.8) node{$\quant^*$};


%\draw [gray, dotted] (9, 4.05) -- (12, 4.05);
\draw [gray, dotted] (12, 0) -- (12, 4.05);

\end{tikzpicture}



% \begin{tikzpicture}[scale = 0.5]

% \draw (-0.2,0) -- (12.5, 0);
% \draw (0, -0.2) -- (0, 6);

% \begin{scope}[very thick]

% % \draw [dotted] (6.7, 0) -- (6.7, 7.3);
% % \draw [dotted] (4.8, 0) -- (4.8, 4.8);
% % \draw [dotted] (3.4, 0) -- (3.4, 6.8);

% \draw plot [smooth, tension=0.6] coordinates { (0,0) (1,3.6) (4, 5) (8,4) (12,0)};

% % \draw [dashed] plot [smooth, tension=0.6] coordinates { (0,0) (0.8,2) (4, 3.5) (7.5, 1.5) (9,1.1) (12,0)};
% \draw (0, 0) -- (12, 3);
% \draw (0, 0) -- (7, 5.5);
% % \draw (0, 0) -- (4.5, 9);

% \end{scope}


% \draw (0, -0.8) node {$0$};
% \draw (12, -0.8) node {$1$};

% \draw (12, 3.5) node {$\price$};
% \draw (7.5, 5.5) node {$\wealth$};

% \draw [gray, dotted] (0, 4.8) -- (6, 4.8);
% \draw (-2.5, 4.8) node {$\Rev[\wealth]{\OPT}$};

% \draw [gray, dotted] (9.7, 2.4) -- (12, 2.4);
% \draw [gray, dotted] (12, 0) -- (12, 2.4);

% \end{tikzpicture}



==> Paper/figure/figure-reduction.tex <==
\begin{tikzpicture}[scale = 0.5]

%short version

% \draw (0,0) rectangle (6,3) node[pos=.5] 
% {$\exanterev(\{\cumprice_i\}_{i=1}^n)$};

% \draw (0,8) rectangle (6,11) node[pos=.5]
% {$\pricerev(\{\cumprice_i\}_{i=1}^n)$};


% \draw (22,0) rectangle (28,3) node[pos=.5] 
% {$\exanterev(\{\revcurve_i\}_{i=1}^n)$};

% \draw (22,8) rectangle (28,11) node[pos=.5]
% {$\pricerev(\{\revcurve_i\}_{i=1}^n)$};


% \draw [vecArrow] (6.2, 1.5) -- (21.8, 1.5);
% \draw (14, 2.2) node {
% [Thm.~\ref{thm:general EAR bound}] 
% $\alpha\beta$-approx,};
% \draw (14, 0.8) node {if 
% $\{\cumprice_i\}%_{i=1}^n
% $ 
% is downward $(\alpha,\beta)$-close to
% $\{\revcurve_i\}%_{i=1}^n
% $.};

% \draw [vecArrow] (6.2, 9.5) -- (21.8, 9.5);
% \draw (14, 10.2) node {
% [Thm.~\ref{thm:general AP bound}]
% $\alpha\beta$-approx,};

% \draw (14, 8.8) node {if 
% $\{(\cumprice_i, \revcurve_i)\}$
% is $(\alpha, \beta)$-regular.};


% \draw [vecArrow]  (3, 7.8) -- (3, 3.2);
% \draw (7.0, 6.0) node {
% [Thm.~\ref{thm:linear bound}]
% $\rho$-approx,};
% \draw (6.6, 5.0) node {if $\{\cumprice_i\}$
% is concave.};

% \draw [vecArrow]  (25, 7.8) -- (25, 3.2);
% \draw (21.0, 6.0) node {
% [Thm.~\ref{thm:linear bound}]
% $\rho$-approx.};

% long version

\draw (0,0) rectangle (6,3) node[pos=.5] 
{$\exanterev(\{\cumprice_i\}_{i=1}^n)$};

\draw (0,8) rectangle (6,11) node[pos=.5]
{$\pricerev(\{\cumprice_i\}_{i=1}^n)$};


\draw (24,0) rectangle (30,3) node[pos=.5] 
{$\exanterev(\{\revcurve_i\}_{i=1}^n)$};

\draw (24,8) rectangle (30,11) node[pos=.5]
{$\pricerev(\{\revcurve_i\}_{i=1}^n)$};


\draw [vecArrow] (6.2, 1.5) -- (23.8, 1.5);
\draw (15, 2.2) node {
Thm.~\ref{thm:general EAR bound}: 
$\zeta$-approx,};
\draw (12.2, 0.8) node {if 
$\{\cumprice_i\}_{i=1}^n
$ 
is $\zeta$-close 
for ex ante };

\draw (19.5, -0.2) node{
optimization to
$\{\revcurve_i\}_{i=1}^n
$.};

\draw [vecArrow] (6.2, 9.5) -- (23.8, 9.5);
\draw (15, 10.2) node {
Thm.~\ref{thm:general AP bound}:
$\alpha\beta$-approx,};

\draw (11.7, 8.8) node {if 
$\{\cumprice_i\}_{i=1}^n
$ 
is $(\alpha,\beta)$-close 
for };

\draw (19.5, 7.7) node{
price posting to
$\{\revcurve_i\}_{i=1}^n
$.};

\draw [vecArrow]  (3, 7.8) -- (3, 3.2);
\draw (7.0, 6.0) node {
Thm.~\ref{thm:linear bound}:
$\rho$-approx,};
\draw (7.05, 5.0) node {if $\{\cumprice_i\}_{i=1}^n
$
is concave.};

\draw [vecArrow]  (27, 7.8) -- (27, 3.2);
\draw (23.0, 5.5) node {
Thm.~\ref{thm:linear bound}:
$\rho$-approx.};
\end{tikzpicture}



==> Paper/figure/figure-regular.tex <==
\begin{tikzpicture}[scale = 0.5]
%\fill[gray!40!white] (0, 0) -- (8, 0) -- (8, 7) -- (0, 7);

\draw (-0.2,0) -- (12.5, 0);
\draw (0, -0.2) -- (0, 6);

\begin{scope}[very thick]

\draw [dotted] (7.7, 0) -- (7.7, 5.1);
\draw [dotted] (4.8, 0) -- (4.8, 2.2);
% \draw [dotted] (3.4, 0) -- (3.4, 6.8);

\draw plot [smooth, tension=0.6] coordinates { (0,0) (1,4) (8, 5) (12,0)};

\draw [dashed] plot [smooth, tension=0.6] coordinates { (0,0) (0.8,2) (3, 3.5) (6, 1) (9, 0.8) (12,0)};
\draw (0, 0) -- (9, 6);
\draw (0, 0) -- (12, 5);

\end{scope}
% \draw plot [smooth, tension=0.7] coordinates { (0,0) (0.5,1.8) (2.5, 2.5) (6, 0) };
% \draw (6,0) -- (6, 2);

\draw (0, -0.8) node {$0$};
\draw (3, 0) -- (3, 0.2);
\draw (3, -0.8) node {$\sfrac{\exanteprobability}{\beta}$};
\draw (12, -0.8) node {$1$};

\draw (3, 5.5) node {$\revcurve$};
\draw (3, 4) node {$\cumprice$};
%\draw (3.6, 1.8) node {$\sfrac{\revcurve}{\alpha}$};
\draw (7.7, -0.8) node {$\exanteprobability$};
\draw (4.8, -0.8) node {$\correspondingquant$};
\draw (11, 5.3) node {$\sfrac{\exanteprice}{\alpha}$};
\draw (8.2, 6) node {$\exanteprice$};

\end{tikzpicture}



% \begin{tikzpicture}[scale = 0.5]
% %\fill[gray!40!white] (0, 0) -- (8, 0) -- (8, 7) -- (0, 7);

% \draw (-0.2,0) -- (15.2, 0);
% \draw (0, -0.2) -- (0, 9.2);

% \begin{scope}[very thick]

% \draw [dotted] (6.7, 0) -- (6.7, 7.3);
% \draw [dotted] (4.8, 0) -- (4.8, 4.8);
% \draw [dotted] (3.4, 0) -- (3.4, 6.8);

% \draw plot [smooth, tension=0.6] coordinates { (0,0) (2,6) (9, 7) (15,0)};

% \draw [dashed] plot [smooth, tension=0.6] coordinates { (0,0) (1,3) (4, 5) (8, 3)  (12,1.6) (15,0)};
% \draw (0, 0) -- (9, 9);
% \draw (0, 0) -- (4.5, 9);

% \end{scope}
% \draw plot [smooth, tension=0.6] coordinates { (0,0) (2,3) (9, 3.5) (15,0)};

% \draw (0, -0.8) node {$0$};
% \draw (6.7, -0.8) node {$\sfrac{1}{\beta}$};
% \draw (15, -0.8) node {$1$};

% \draw (-0.6, 0) node {$0$};
% \draw (-0.6, 9) node {$\revcurve$};
% \draw (3.4, -0.8) node {$\exanteprobability$};
% \draw (4.8, -0.8) node {$\correspondingquant$};
% \draw (9.8, 9) node {$\sfrac{\exanteprice}{\alpha}$};
% \draw (5, 9) node {$\exanteprice$};

% \end{tikzpicture}



==> Paper/figure/figure-sample-small.tex <==
\begin{tikzpicture}[scale = 0.45]



% \draw [name path = E, white] (6, 4.714285714285714) -- (0, 0);

% \draw [name path global = B, white]
% (6, 4.714285714285714) .. controls 
% (11, 3.75) .. (12, 0);


\draw [name path = A, white, dotted] (9.1, 0) -- (9.1, 2.654);
\draw [name path = D, white, dotted] (0, 0) -- (9.1, 2.654);

\draw [name path = C, dashed, thick] (0, 0) -- (12, 5.3);
\draw [dotted, thick] (0, 0) -- (12, 3.5);

\tikzfillbetween[of=A and D]{gray!40!white};
\fill[color=gray!40!white] (9.1, 2.654) -- (12, 2.654)
-- (12, 0) -- (9.1, 0);


\draw [gray, dotted] (9.1, 0) -- (9.1, 4.05);





%\tikzfillbetween[of=B and E]{gray!40!white};


\fill[pattern=north west lines, pattern color=gray!20!white] (0, 0) -- (0, 2.654) 
-- (12, 2.654) -- (12, 0);


\draw (-0.2,0) -- (12.5, 0);
\draw (0, -0.2) -- (0, 6);

\begin{scope}[very thick]


\draw [name path global = A](0, 0) .. controls 
(2, 5.5) .. (6, 4.714285714285714);

\draw [name path global = F]
(6, 4.714285714285714) .. controls 
(11, 3.75) .. (12, 0);

\end{scope}






\draw (0, -0.8) node {$0$};
\draw (12, -0.8) node {$1$};

\draw (10.7, 5.3) node {$\marketclearing$};
\draw (12, 4) node {$\wealth$};

\draw [gray, dotted] (0, 2.654) -- (12, 2.654);
\draw [gray, dotted] (12, 0) -- (12, 2.654);
\draw (-2.1, 2.654) node {$\RevPPw$};

\draw (-0.2, 2.654) -- (0.2, 2.654);



\end{tikzpicture}




==> Paper/figure/figure-sample.tex <==
\begin{tikzpicture}[scale = 0.45]



\draw [name path = E, white] (6, 4.714285714285714) -- (0, 0);

\draw [name path global = B, white]
(6, 4.714285714285714) .. controls 
(11, 3.75) .. (12, 0);

\fill[color=gray!40!white] (0, 0) -- (6, 4.714285714285714) 
-- (12, 0);
\draw[color=gray!40!white]
(6, 4.714285714285714) -- (12,0);
\fill[color=gray!40!white] (9, 4.05) -- (12, 4.05)
-- (12, 0) -- (9, 0);



\tikzfillbetween[of=B and E]{gray!40!white};




\fill[pattern=north west lines, pattern color=gray!20!white] (0, 0) -- (0, 4.714285714285714) 
-- (12, 4.714285714285714) -- (12, 0);


\draw (-0.2,0) -- (12.5, 0);
\draw (0, -0.2) -- (0, 6);

\begin{scope}[very thick]

% \draw [dotted] (6.7, 0) -- (6.7, 7.3);
% \draw [dotted] (4.8, 0) -- (4.8, 4.8);
% \draw [dotted] (3.4, 0) -- (3.4, 6.8);

%\draw plot [smooth, tension=0.6] coordinates { (0,0) (1,3.6) (4, 5) (8,4) (12,0)};

\draw [name path global = A](0, 0) .. controls 
(2, 5.5) .. (6, 4.714285714285714);

\draw [name path global = F]
(6, 4.714285714285714) .. controls 
(11, 3.75) .. (12, 0);


\end{scope}






\draw [name path = C, dashed, thick] (0, 0) -- (12, 5.3);
\draw [name path = D, dotted, thick] (0, 0) -- (7, 5.5);

\draw (0, -0.8) node {$0$};
\draw (12, -0.8) node {$1$};

\draw (10.7, 5.3) node {$\marketclearing$};
\draw (7.5, 5.5) node {$\wealth$};

\draw [gray, dotted] (0, 4.714285714285714) -- (12, 4.714285714285714);
\draw [gray, dotted] (12, 0) -- (12, 4.714285714285714);
\draw (-2.99, 4.8) node
{$\Rev[\wealth]{\OPT_\wealth}$};

\draw [gray, dotted] (9, 4.05) -- (12, 4.05);
\draw [gray, dotted] (12, 0) -- (12, 4.05);

\draw (-0.2, 4.714285714285714) -- (0.2, 4.714285714285714);


\end{tikzpicture}



% \begin{tikzpicture}[scale = 0.5]

% \draw (-0.2,0) -- (12.5, 0);
% \draw (0, -0.2) -- (0, 6);

% \begin{scope}[very thick]

% % \draw [dotted] (6.7, 0) -- (6.7, 7.3);
% % \draw [dotted] (4.8, 0) -- (4.8, 4.8);
% % \draw [dotted] (3.4, 0) -- (3.4, 6.8);

% \draw plot [smooth, tension=0.6] coordinates { (0,0) (1,3.6) (4, 5) (8,4) (12,0)};

% % \draw [dashed] plot [smooth, tension=0.6] coordinates { (0,0) (0.8,2) (4, 3.5) (7.5, 1.5) (9,1.1) (12,0)};
% \draw (0, 0) -- (12, 3);
% \draw (0, 0) -- (7, 5.5);
% % \draw (0, 0) -- (4.5, 9);

% \end{scope}


% \draw (0, -0.8) node {$0$};
% \draw (12, -0.8) node {$1$};

% \draw (12, 3.5) node {$\price$};
% \draw (7.5, 5.5) node {$\wealth$};

% \draw [gray, dotted] (0, 4.8) -- (6, 4.8);
% \draw (-2.5, 4.8) node {$\Rev[\wealth]{\OPT}$};

% \draw [gray, dotted] (9.7, 2.4) -- (12, 2.4);
% \draw [gray, dotted] (12, 0) -- (12, 2.4);

% \end{tikzpicture}



==> Paper/figure/figure-tight_framework.tex <==
\begin{tikzpicture}[scale = 0.6]

\draw (-0.2,0) -- (12.5, 0);
\draw (0, -0.2) -- (0, 6.4);

\begin{scope}[very thick]
\draw (0,0) -- (3, 6);
\draw (3,6) -- (12, 6);
\draw (0,0) -- (1, 1);
\draw (1,1) -- (12, 4);
\end{scope}

\draw (0, -0.8) node {$0$};

\draw (-0.5, 1) node {$1$};
\draw [dotted] (0, 1) -- (1, 1);
\draw [dotted] (1, 0) -- (1, 1);
\draw (1, -0.8) node {$\sfrac{1}{\beta}$};

\draw (-1, 6) node {$\alpha\sqrt{\beta}$};
\draw [dotted] (0, 6) -- (3, 6);
\draw [dotted] (3, 0) -- (3, 6);
\draw (3, -0.8) node {$\sfrac{1}{\sqrt{\beta}}$};

\draw (-0.7, 4) node {$\sqrt{\beta}$};
\draw [dotted] (0, 4) -- (12, 4);
\draw [dotted] (12, 0) -- (12, 4);
\draw (12, -0.8) node {$1$};

\draw (11, 5.5) node {$\revcurve_i$};
\draw (11, 3.2) node {$\cumprice_i$};


\end{tikzpicture}



